Divergence-preserving reconstructions on polygons and a really pressure-robust virtual element method for the Stokes problem

Non divergence-free discretisations for the incompressible Stokes problem may suffer from a lack of pressure-robustness characterised by large discretisations errors due to irrotational forces in the momentum balance. This paper argues that also divergence-free virtual element methods (VEM) on polygonal meshes are not really pressure-robust as long as the right-hand side is not discretised in a careful manner. To be able to evaluate the right-hand side for the test functions, some explicit interpolation of the virtual test functions is needed that can be evaluated pointwise everywhere. The standard discretisation via an $L^2$-best approximation does not preserve the divergence and so destroys the orthogonality between divergence-free test functions and possibly eminent gradient forces in the right-hand side. To repair this orthogonality and restore pressure-robustness another divergence-preserving reconstruction is suggested based on Raviart-Thomas approximations on local subtriangulations of the polygons. All findings are proven theoretically and are demonstrated numerically in two dimensions. The construction is also interesting for hybrid high-order methods on polygonal or polyhedral meshes.

==> errVsNdof_nu=0.0001_Un.tex <==
\begin{tikzpicture}[]
% \clip (-1.50,-1.1) rectangle (5.85,5.00);
\begin{loglogaxis}[
  xlabel = \texttt{ndof}, ylabel = $\Vert \nabla (\vec{u}-\Pi_2^\nabla\vec{u}_h)\Vert_{L^2}$,
	legend style ={legend pos =north east},
  grid=major,
	ymin = 1e-15, ymax = 5e3,
	% xtickten={-6,-4,...,0},
	ytickten={-16,-14,...,6},
  minor y tick style = white,
  minor x tick style = white,
	scale = 0.85,
	axis background/.style={fill=white},
]
\addplot[black, mark =*, dashed] coordinates{
	(177   , 535.460402578922639804658)
	(763   , 137.256946072764776545228)
	(3171  , 35.974761622645722525249)
	(12931 , 9.229730265872984062980)
	(52227 , 2.338027621494903840471)
	(209923, 0.588569675203101216887)
	(841731, 0.147667131210844237987)
};
\addplot[blue, mark =square*,dashed] coordinates{
	(177   , 3.244192310411761148714)
	(763   , 0.199821593856388368682)
	(3171  , 0.011201040500879526005)
	(12931 , 0.000644892781389118440)
	(52227 , 0.000038334497097490282)
	(209923, 0.000002329565362218527)
	(841731, 0.000000143437689334260)
};
\addplot[orange, mark =triangle*, mark size =2.8pt,dashed] coordinates{
	(177   , 0.000000000002278929911)
	(763   , 0.000000000001425616135)
	(3171  , 0.000000000001294124924)
	(12931 , 0.000000000001142703593)
	(52227 , 0.000000000001156056430)
	(209923, 0.000000000002042417644)
	(841731, 0.000000000008942530326)
};
\addplot[magenta, mark =diamond*, mark size =2.8pt,dashed] coordinates{
	(177   , 0.000000000001453999509)
	(763   , 0.000000000001623249671)
	(3171  , 0.000000000001121609086)
	(12931 , 0.000000000000958963292)
	(52227 , 0.000000000000949740615)
	(209923, 0.000000000001747777618)
	(841731, 0.000000000009504916807)
};
	\draw[slopetriangle]
		(axis cs: 209923,4e-7)
		-- (axis cs: 52227,6.4623e-6)
		-- (axis cs: 52227,4e-7) node [midway,left]{\scriptsize\(4\)}
		-- cycle node [midway,below]{\scriptsize\(1\)};
	\draw[slopetriangle]
		(axis cs: 209923,1e-1)
		-- (axis cs: 52227,0.4019)
		-- (axis cs: 52227,1e-1) node [midway,left]{\scriptsize\(2\)}
		-- cycle node [midway,below]{\scriptsize\(1\)};
	% \legend{CVEM, EVEM, PRVEM\textsubscript{1},PRVEM\textsubscript{0}}
	\end{loglogaxis}
  \node[draw,fill=white, anchor=west] at (3.585,4.44) {{$\nu = 0.0001$}};

	\end{tikzpicture}



==> errVsNdof_nu=1_Un.tex <==
\begin{tikzpicture}[]
% \clip (-1.50,-1.1) rectangle (5.85,5.00);
\begin{loglogaxis}[
  xlabel = \texttt{ndof}, ylabel = $\Vert \nabla (\vec{u}-\Pi_2^\nabla\vec{u}_h)\Vert_{L^2}$,
	legend style ={legend pos =north east},
  grid=major,
	ymin = 1e-15, ymax = 5e3,
	% xtickten={-6,-4,...,0},
	ytickten={-16,-14,...,6},
  minor y tick style = white,
  minor x tick style = white,
	scale = 0.85,
	axis background/.style={fill=white},
]
\addplot[black, mark =*, dashed] coordinates{
	(177   , 0.053546040257895513581)
	(763   , 0.013725694607277599824)
	(3171  , 0.003597476162269952309)
	(12931 , 0.000922973026567141933)
	(52227 , 0.000233802762075492170)
	(209923, 0.000058856967276728021)
	(841731, 0.000014766713047538734)
};
\addplot[blue, mark =square*,dashed] coordinates{
	(177   , 0.000324419231041478103)
	(763   , 0.000019982159386166272)
	(3171  , 0.000001120104052281499)
	(12931 , 0.000000064489274332437)
	(52227 , 0.000000003833444199779)
	(209923, 0.000000000232952661399)
	(841731, 0.000000000015633032160)
};
\addplot[orange, mark =triangle*, mark size =2.8pt,dashed] coordinates{
	(177   , 0.000000000000005511657)
	(763   , 0.000000000000014229010)
	(3171  , 0.000000000000046282274)
	(12931 , 0.000000000000214333896)
	(52227 , 0.000000000000587901492)
	(209923, 0.000000000001390576695)
	(841731, 0.000000000006291321391)
};
\addplot[magenta, mark =diamond*, mark size =2.8pt,dashed] coordinates{
	(177   , 0.000000000000005746897)
	(763   , 0.000000000000009626778)
	(3171  , 0.000000000000048109471)
	(12931 , 0.000000000000125628363)
	(52227 , 0.000000000000188612879)
	(209923, 0.000000000001331218731)
	(841731, 0.000000000006956203077)
};
	\draw[slopetriangle]
		(axis cs: 209923,0.00001)
		-- (axis cs: 52227,4.0194e-05)
		-- (axis cs: 52227,0.00001) node [midway,left]{\scriptsize\(2\)}
		-- cycle node [midway,below]{\scriptsize\(1\)};
	\draw[slopetriangle]
		(axis cs: 209923,5e-11)
		-- (axis cs: 52227,8.0779e-10)
		-- (axis cs: 52227,5e-11) node [midway,left]{\scriptsize\(4\)}
		-- cycle node [midway,below]{\scriptsize\(1\)};
	% \legend{CVEM, EVEM, PRVEM\textsubscript{1},PRVEM\textsubscript{0}}
	\end{loglogaxis}

  \node[draw,fill=white] at (5.05,4.435) {{$\nu = 1$}};

	\end{tikzpicture}


==> errorVsViscosity.tex <==
\begin{tikzpicture}[]
% \clip (-1.50,-1.1) rectangle (5.85,5.00);
\begin{loglogaxis}[
	xlabel = $\nu$, ylabel = $\Vert \nabla (\vec{u}-\Pi_2^\nabla\vec{u}_h)\Vert_{L^2}$,
	% legend style ={legend pos =outer north east},
  grid=major,
	% ymin = 1e-18, ymax = 1e4,
	xtickten={-6,-4,...,0},
	ytickten={-18,-14,...,4},
	scale = 0.85,
	axis background/.style={fill=white},
]

\addplot[black, mark =*, dashed] coordinates{
    (1.0000000, 0.003520041966177529270)
    (0.1000000, 0.035200419661775304847)
    (0.0100000, 0.352004196617752951326)
    (0.0010000, 3.520041966177523740100)
    (0.0001000, 35.200419661775235624646)
    (0.0000100, 352.004196617753279952012)
    (0.0000010, 3520.041966177531321591232)
  };
\addplot[blue, mark =square*,dashed] coordinates{
    (1.0000000, 0.000004156042764775312)
    (0.1000000, 0.000041560427647742036)
    (0.0100000, 0.000415604276477551167)
    (0.0010000, 0.004156042764774126388)
    (0.0001000, 0.041560427647742211044)
    (0.0000100, 0.415604276477433531856)
    (0.0000010, 4.156042764772785780281)
  };
\addplot[orange, mark =triangle*, mark size =2.8pt,dashed] coordinates{
    (1.0000000, 0.000000000000000040394)
    (0.1000000, 0.000000000000000386485)
    (0.0100000, 0.000000000000003798741)
    (0.0010000, 0.000000000000038609888)
    (0.0001000, 0.000000000000422099640)
    (0.0000100, 0.000000000004007088698)
    (0.0000010, 0.000000000038623635992)
  };
\addplot[magenta, mark =diamond*, mark size =2.8pt,dashed] coordinates{
    (1.0000000, 0.000000000000000030196)
    (0.1000000, 0.000000000000000344761)
    (0.0100000, 0.000000000000003227088)
    (0.0010000, 0.000000000000033153613)
    (0.0001000, 0.000000000000323200066)
    (0.0000100, 0.000000000002862669720)
    (0.0000010, 0.000000000031796614752)
  };
  % \legend{CVEM, EVEM, PRVEM\textsubscript{1},PRVEM\textsubscript{0}}
\end{loglogaxis}

	\end{tikzpicture}


==> legend.tex <==
\begin{tikzpicture}[]
\begin{loglogaxis}[
	legend style ={legend columns=-1,at={(73,0.00)},anchor=north,},
  grid=none,
	xmin = .1, xmax = 1,
	ymin = .1, ymax = 1,
	scale = 0.01,
	axis background/.style={fill=white},
axis line style={draw=none},
ytick=\empty,
xtick=\empty,
% tick style={draw=none},
% tick label style={},label style={font=\footnotesize},
]
  \addlegendimage{black,mark=*,dashed}
\addlegendentry{CVEM$\quad$}
  \addlegendimage{blue,mark=square*,dashed}
\addlegendentry{EVEM$\quad$}
  \addlegendimage{orange,mark=triangle*,dashed,mark size=2.8pt}
\addlegendentry{PRVEM\textsubscript{1}$\quad$}
  \addlegendimage{magenta,mark=diamond*,dashed,mark size=2.8pt}
\addlegendentry{PRVEM\textsubscript{0}}

\addplot[white, mark =diamond*, mark size =0.01pt] coordinates{
    (1, 1)
  };
\end{loglogaxis}

	\end{tikzpicture}


==> meshUnstructured.tex <==
\begin{tikzpicture}[]
\clip (-1.13,-.9) rectangle (3.825,3.20);
\begin{axis}[
	xtick={0,.5,...,1}, ytick={0,.5,...,1},
	axis background/.style={fill=white},
	axis x line*=bottom,axis y line*=left,
	xlabel = $x$,
	ylabel = $y$,
	% axis line shift = 10pt,
	scale=.590,
]\addplot[%
patch,%
darkblue,%
% faceted color = blue,%
line width    = .1pt,%
table/row sep = \\,
	patch type = line,
	patch table={
0 145\\
0 148\\
1 198\\
1 199\\
2 244\\
2 245\\
3 287\\
3 288\\
4 172\\
4 173\\
4 220\\
4 223\\
4 310\\
5 160\\
5 161\\
5 185\\
6 210\\
6 211\\
6 233\\
7 255\\
7 256\\
7 277\\
8 183\\
8 184\\
8 259\\
8 289\\
9 152\\
9 153\\
9 166\\
9 169\\
10 191\\
10 192\\
10 204\\
10 207\\
11 226\\
11 227\\
11 238\\
11 241\\
12 262\\
12 263\\
12 272\\
12 275\\
12 321\\
12 342\\
13 149\\
13 150\\
13 157\\
14 163\\
14 164\\
14 170\\
14 194\\
15 175\\
15 176\\
15 181\\
15 260\\
15 294\\
15 305\\
16 155\\
16 156\\
16 179\\
17 188\\
17 189\\
17 195\\
18 201\\
18 202\\
18 208\\
19 213\\
19 214\\
19 218\\
19 224\\
20 235\\
20 236\\
20 242\\
21 247\\
21 248\\
21 253\\
22 229\\
22 230\\
22 251\\
22 270\\
22 326\\
23 279\\
23 280\\
23 285\\
24 265\\
24 266\\
24 283\\
24 337\\
25 146\\
25 147\\
25 151\\
25 154\\
26 158\\
26 159\\
26 162\\
26 165\\
27 167\\
27 168\\
27 171\\
27 174\\
28 177\\
28 178\\
28 180\\
28 182\\
29 186\\
29 187\\
29 190\\
29 193\\
30 196\\
30 197\\
30 200\\
30 203\\
31 205\\
31 206\\
31 209\\
31 212\\
32 215\\
32 216\\
32 217\\
32 219\\
33 221\\
33 222\\
33 225\\
33 228\\
34 231\\
34 232\\
34 234\\
34 237\\
35 239\\
35 240\\
35 243\\
35 246\\
36 249\\
36 250\\
36 252\\
36 254\\
37 257\\
37 258\\
37 261\\
37 264\\
37 297\\
37 302\\
38 267\\
38 268\\
38 269\\
38 271\\
38 313\\
38 318\\
39 273\\
39 274\\
39 276\\
39 278\\
39 329\\
39 334\\
40 281\\
40 282\\
40 284\\
40 286\\
40 345\\
40 350\\
41 145\\
41 146\\
41 149\\
42 150\\
42 151\\
42 152\\
42 159\\
43 153\\
43 154\\
43 155\\
43 177\\
44 147\\
44 148\\
44 156\\
45 157\\
45 158\\
45 160\\
46 161\\
46 162\\
46 163\\
46 187\\
47 164\\
47 165\\
47 166\\
47 167\\
48 170\\
48 171\\
48 172\\
48 216\\
49 173\\
49 174\\
49 175\\
49 267\\
49 306\\
49 309\\
50 168\\
50 169\\
50 176\\
50 180\\
51 181\\
51 182\\
51 183\\
51 257\\
51 290\\
51 293\\
52 178\\
52 179\\
52 184\\
53 185\\
53 186\\
53 188\\
54 189\\
54 190\\
54 191\\
54 197\\
55 192\\
55 193\\
55 194\\
55 215\\
56 195\\
56 196\\
56 198\\
57 199\\
57 200\\
57 201\\
58 202\\
58 203\\
58 204\\
58 205\\
59 208\\
59 209\\
59 210\\
60 211\\
60 212\\
60 213\\
60 231\\
61 206\\
61 207\\
61 214\\
61 217\\
62 218\\
62 219\\
62 220\\
62 221\\
63 224\\
63 225\\
63 226\\
63 232\\
64 227\\
64 228\\
64 229\\
64 249\\
65 222\\
65 223\\
65 230\\
65 269\\
65 314\\
66 233\\
66 234\\
66 235\\
67 236\\
67 237\\
67 238\\
67 239\\
68 242\\
68 243\\
68 244\\
69 245\\
69 246\\
69 247\\
70 240\\
70 241\\
70 248\\
70 252\\
71 253\\
71 254\\
71 255\\
72 250\\
72 251\\
72 256\\
72 276\\
72 330\\
73 260\\
73 261\\
73 262\\
73 268\\
73 298\\
73 317\\
74 263\\
74 264\\
74 265\\
74 281\\
74 338\\
74 341\\
75 258\\
75 259\\
75 266\\
75 301\\
76 270\\
76 271\\
76 272\\
76 273\\
76 322\\
76 325\\
77 277\\
77 278\\
77 279\\
78 274\\
78 275\\
78 280\\
78 284\\
78 333\\
78 346\\
79 285\\
79 286\\
79 287\\
80 282\\
80 283\\
80 288\\
80 349\\
81 145\\
81 146\\
81 147\\
81 148\\
82 146\\
82 149\\
82 150\\
82 151\\
83 151\\
83 152\\
83 153\\
83 154\\
84 147\\
84 154\\
84 155\\
84 156\\
85 150\\
85 157\\
85 158\\
85 159\\
86 158\\
86 160\\
86 161\\
86 162\\
87 162\\
87 163\\
87 164\\
87 165\\
88 152\\
88 159\\
88 165\\
88 166\\
89 166\\
89 167\\
89 168\\
89 169\\
90 164\\
90 167\\
90 170\\
90 171\\
91 171\\
91 172\\
91 173\\
91 174\\
92 168\\
92 174\\
92 175\\
92 176\\
93 155\\
93 177\\
93 178\\
93 179\\
94 153\\
94 169\\
94 177\\
94 180\\
95 176\\
95 180\\
95 181\\
95 182\\
96 178\\
96 182\\
96 183\\
96 184\\
97 161\\
97 185\\
97 186\\
97 187\\
98 186\\
98 188\\
98 189\\
98 190\\
99 190\\
99 191\\
99 192\\
99 193\\
100 163\\
100 187\\
100 193\\
100 194\\
101 189\\
101 195\\
101 196\\
101 197\\
102 196\\
102 198\\
102 199\\
102 200\\
103 200\\
103 201\\
103 202\\
103 203\\
104 191\\
104 197\\
104 203\\
104 204\\
105 204\\
105 205\\
105 206\\
105 207\\
106 202\\
106 205\\
106 208\\
106 209\\
107 209\\
107 210\\
107 211\\
107 212\\
108 206\\
108 212\\
108 213\\
108 214\\
109 170\\
109 194\\
109 215\\
109 216\\
110 192\\
110 207\\
110 215\\
110 217\\
111 214\\
111 217\\
111 218\\
111 219\\
112 172\\
112 216\\
112 219\\
112 220\\
113 220\\
113 223\\
114 218\\
114 221\\
115 225\\
115 228\\
116 222\\
116 230\\
117 213\\
117 224\\
118 211\\
118 231\\
119 234\\
119 237\\
120 226\\
120 232\\
121 238\\
121 241\\
122 236\\
122 239\\
123 243\\
123 246\\
124 240\\
124 248\\
125 229\\
125 251\\
126 227\\
126 249\\
127 252\\
127 254\\
128 250\\
128 256\\
129 183\\
129 257\\
129 258\\
129 259\\
129 291\\
129 292\\
130 181\\
130 257\\
130 260\\
130 261\\
130 295\\
130 296\\
131 261\\
131 262\\
131 263\\
131 264\\
131 299\\
131 300\\
132 258\\
132 264\\
132 265\\
132 266\\
132 303\\
132 304\\
133 175\\
133 260\\
133 267\\
133 268\\
133 307\\
133 308\\
134 173\\
134 223\\
134 267\\
134 269\\
134 311\\
134 312\\
135 230\\
135 269\\
135 270\\
135 271\\
135 315\\
135 316\\
136 262\\
136 268\\
136 271\\
136 272\\
136 319\\
136 320\\
137 272\\
137 273\\
137 274\\
137 275\\
137 323\\
137 324\\
138 251\\
138 270\\
138 273\\
138 276\\
138 327\\
138 328\\
139 256\\
139 276\\
139 277\\
139 278\\
139 331\\
139 332\\
140 274\\
140 278\\
140 279\\
140 280\\
140 335\\
140 336\\
141 265\\
141 281\\
141 282\\
141 283\\
141 339\\
141 340\\
142 263\\
142 275\\
142 281\\
142 284\\
142 343\\
142 344\\
143 280\\
143 284\\
143 285\\
143 286\\
143 347\\
143 348\\
144 282\\
144 286\\
144 287\\
144 288\\
144 351\\
144 352\\
173 309\\
173 310\\
175 305\\
175 306\\
181 293\\
181 294\\
183 289\\
183 290\\
223 311\\
230 315\\
251 327\\
256 331\\
257 291\\
257 296\\
258 301\\
258 302\\
259 292\\
260 295\\
260 308\\
261 297\\
261 298\\
262 299\\
262 320\\
263 341\\
263 342\\
264 300\\
264 303\\
265 337\\
265 338\\
266 304\\
267 307\\
267 312\\
268 317\\
268 318\\
269 313\\
269 314\\
270 325\\
270 326\\
271 316\\
271 319\\
272 321\\
272 322\\
273 323\\
273 328\\
274 333\\
274 334\\
275 324\\
275 343\\
276 329\\
276 330\\
278 332\\
278 335\\
280 336\\
280 347\\
281 339\\
281 344\\
282 349\\
282 350\\
283 340\\
284 345\\
284 346\\
286 348\\
286 351\\
288 352\\
		}]
			table[row sep=\\] {
x y\\
0.000000 0.000000\\
1.000000 0.000000\\
1.000000 1.000000\\
0.000000 1.000000\\
0.500000 0.500000\\
0.500000 0.000000\\
1.000000 0.500000\\
0.500000 1.000000\\
0.000000 0.500000\\
0.262500 0.262500\\
0.750000 0.250000\\
0.750000 0.750000\\
0.250000 0.750000\\
0.250000 0.000000\\
0.500000 0.250000\\
0.250000 0.500000\\
0.000000 0.250000\\
0.750000 0.000000\\
1.000000 0.250000\\
0.750000 0.500000\\
1.000000 0.750000\\
0.750000 1.000000\\
0.500000 0.750000\\
0.250000 1.000000\\
0.000000 0.750000\\
0.114201 0.111004\\
0.383921 0.140262\\
0.368104 0.358723\\
0.129758 0.392025\\
0.625000 0.125000\\
0.875000 0.125000\\
0.875000 0.375000\\
0.625000 0.375000\\
0.625000 0.625000\\
0.875000 0.625000\\
0.875000 0.875000\\
0.625000 0.875000\\
0.125000 0.625000\\
0.375000 0.625000\\
0.375000 0.875000\\
0.125000 0.875000\\
0.125000 0.000000\\
0.247459 0.107506\\
0.125283 0.267675\\
0.000000 0.125000\\
0.375000 0.000000\\
0.500000 0.125000\\
0.376979 0.232433\\
0.500000 0.375000\\
0.375000 0.500000\\
0.245791 0.392169\\
0.125000 0.500000\\
0.000000 0.375000\\
0.625000 0.000000\\
0.750000 0.125000\\
0.625000 0.250000\\
0.875000 0.000000\\
1.000000 0.125000\\
0.875000 0.250000\\
1.000000 0.375000\\
0.875000 0.500000\\
0.750000 0.375000\\
0.625000 0.500000\\
0.750000 0.625000\\
0.625000 0.750000\\
0.500000 0.625000\\
1.000000 0.625000\\
0.875000 0.750000\\
1.000000 0.875000\\
0.875000 1.000000\\
0.750000 0.875000\\
0.625000 1.000000\\
0.500000 0.875000\\
0.250000 0.625000\\
0.125000 0.750000\\
0.000000 0.625000\\
0.375000 0.750000\\
0.375000 1.000000\\
0.250000 0.875000\\
0.125000 1.000000\\
0.000000 0.875000\\
0.068870 0.046010\\
0.179073 0.078040\\
0.197845 0.173165\\
0.050407 0.200394\\
0.326143 0.051258\\
0.422532 0.071905\\
0.453548 0.180086\\
0.295636 0.192801\\
0.329904 0.309399\\
0.419843 0.313350\\
0.455121 0.438915\\
0.295205 0.433843\\
0.079186 0.318339\\
0.171698 0.304576\\
0.202159 0.447380\\
0.049225 0.425827\\
0.562500 0.062500\\
0.687500 0.062500\\
0.687500 0.187500\\
0.562500 0.187500\\
0.812500 0.062500\\
0.937500 0.062500\\
0.937500 0.187500\\
0.812500 0.187500\\
0.812500 0.312500\\
0.937500 0.312500\\
0.937500 0.437500\\
0.812500 0.437500\\
0.562500 0.312500\\
0.687500 0.312500\\
0.687500 0.437500\\
0.562500 0.437500\\
0.562500 0.562500\\
0.687500 0.562500\\
0.687500 0.687500\\
0.562500 0.687500\\
0.812500 0.562500\\
0.937500 0.562500\\
0.937500 0.687500\\
0.812500 0.687500\\
0.812500 0.812500\\
0.937500 0.812500\\
0.937500 0.937500\\
0.812500 0.937500\\
0.562500 0.812500\\
0.687500 0.812500\\
0.687500 0.937500\\
0.562500 0.937500\\
0.062500 0.562500\\
0.187500 0.562500\\
0.187500 0.687500\\
0.062500 0.687500\\
0.312500 0.562500\\
0.437500 0.562500\\
0.437500 0.687500\\
0.312500 0.687500\\
0.312500 0.812500\\
0.437500 0.812500\\
0.437500 0.937500\\
0.312500 0.937500\\
0.062500 0.812500\\
0.187500 0.812500\\
0.187500 0.937500\\
0.062500 0.937500\\
0.062500 0.000000\\
0.136673 0.075775\\
0.052620 0.110341\\
0.000000 0.062500\\
0.187500 0.000000\\
0.257924 0.078302\\
0.181661 0.108314\\
0.253657 0.204795\\
0.186085 0.232379\\
0.124150 0.205157\\
0.065601 0.232596\\
0.000000 0.187500\\
0.312500 0.000000\\
0.369699 0.079364\\
0.319914 0.108952\\
0.437500 0.000000\\
0.500000 0.062500\\
0.428095 0.139968\\
0.500000 0.187500\\
0.448742 0.236357\\
0.362106 0.199593\\
0.326835 0.239655\\
0.359460 0.320927\\
0.328990 0.368630\\
0.232831 0.316709\\
0.500000 0.312500\\
0.455067 0.373021\\
0.500000 0.437500\\
0.437500 0.500000\\
0.357325 0.437217\\
0.312500 0.500000\\
0.267494 0.440041\\
0.107975 0.307742\\
0.078777 0.381896\\
0.000000 0.312500\\
0.172238 0.366079\\
0.187500 0.500000\\
0.138996 0.448299\\
0.062500 0.500000\\
0.000000 0.437500\\
0.562500 0.000000\\
0.625000 0.062500\\
0.562500 0.125000\\
0.687500 0.000000\\
0.750000 0.062500\\
0.687500 0.125000\\
0.750000 0.187500\\
0.687500 0.250000\\
0.625000 0.187500\\
0.562500 0.250000\\
0.812500 0.000000\\
0.875000 0.062500\\
0.812500 0.125000\\
0.937500 0.000000\\
1.000000 0.062500\\
0.937500 0.125000\\
1.000000 0.187500\\
0.937500 0.250000\\
0.875000 0.187500\\
0.812500 0.250000\\
0.875000 0.312500\\
0.812500 0.375000\\
0.750000 0.312500\\
1.000000 0.312500\\
0.937500 0.375000\\
1.000000 0.437500\\
0.937500 0.500000\\
0.875000 0.437500\\
0.812500 0.500000\\
0.750000 0.437500\\
0.625000 0.312500\\
0.562500 0.375000\\
0.687500 0.375000\\
0.687500 0.500000\\
0.625000 0.437500\\
0.562500 0.500000\\
0.625000 0.562500\\
0.562500 0.625000\\
0.500000 0.562500\\
0.750000 0.562500\\
0.687500 0.625000\\
0.750000 0.687500\\
0.687500 0.750000\\
0.625000 0.687500\\
0.562500 0.750000\\
0.500000 0.687500\\
0.875000 0.562500\\
0.812500 0.625000\\
1.000000 0.562500\\
0.937500 0.625000\\
1.000000 0.687500\\
0.937500 0.750000\\
0.875000 0.687500\\
0.812500 0.750000\\
0.875000 0.812500\\
0.812500 0.875000\\
0.750000 0.812500\\
1.000000 0.812500\\
0.937500 0.875000\\
1.000000 0.937500\\
0.937500 1.000000\\
0.875000 0.937500\\
0.812500 1.000000\\
0.750000 0.937500\\
0.625000 0.812500\\
0.562500 0.875000\\
0.500000 0.812500\\
0.687500 0.875000\\
0.687500 1.000000\\
0.625000 0.937500\\
0.562500 1.000000\\
0.500000 0.937500\\
0.125000 0.562500\\
0.062500 0.625000\\
0.000000 0.562500\\
0.250000 0.562500\\
0.187500 0.625000\\
0.250000 0.687500\\
0.187500 0.750000\\
0.125000 0.687500\\
0.062500 0.750000\\
0.000000 0.687500\\
0.375000 0.562500\\
0.312500 0.625000\\
0.437500 0.625000\\
0.437500 0.750000\\
0.375000 0.687500\\
0.312500 0.750000\\
0.375000 0.812500\\
0.312500 0.875000\\
0.250000 0.812500\\
0.437500 0.875000\\
0.437500 1.000000\\
0.375000 0.937500\\
0.312500 1.000000\\
0.250000 0.937500\\
0.125000 0.812500\\
0.062500 0.875000\\
0.000000 0.812500\\
0.187500 0.875000\\
0.187500 1.000000\\
0.125000 0.937500\\
0.062500 1.000000\\
0.000000 0.937500\\
0.031250 0.531250\\
0.093750 0.531250\\
0.093750 0.593750\\
0.031250 0.593750\\
0.156250 0.531250\\
0.218750 0.531250\\
0.218750 0.593750\\
0.156250 0.593750\\
0.156250 0.656250\\
0.218750 0.656250\\
0.218750 0.718750\\
0.156250 0.718750\\
0.031250 0.656250\\
0.093750 0.656250\\
0.093750 0.718750\\
0.031250 0.718750\\
0.281250 0.531250\\
0.343750 0.531250\\
0.343750 0.593750\\
0.281250 0.593750\\
0.406250 0.531250\\
0.468750 0.531250\\
0.468750 0.593750\\
0.406250 0.593750\\
0.406250 0.656250\\
0.468750 0.656250\\
0.468750 0.718750\\
0.406250 0.718750\\
0.281250 0.656250\\
0.343750 0.656250\\
0.343750 0.718750\\
0.281250 0.718750\\
0.281250 0.781250\\
0.343750 0.781250\\
0.343750 0.843750\\
0.281250 0.843750\\
0.406250 0.781250\\
0.468750 0.781250\\
0.468750 0.843750\\
0.406250 0.843750\\
0.406250 0.906250\\
0.468750 0.906250\\
0.468750 0.968750\\
0.406250 0.968750\\
0.281250 0.906250\\
0.343750 0.906250\\
0.343750 0.968750\\
0.281250 0.968750\\
0.031250 0.781250\\
0.093750 0.781250\\
0.093750 0.843750\\
0.031250 0.843750\\
0.156250 0.781250\\
0.218750 0.781250\\
0.218750 0.843750\\
0.156250 0.843750\\
0.156250 0.906250\\
0.218750 0.906250\\
0.218750 0.968750\\
0.156250 0.968750\\
0.031250 0.906250\\
0.093750 0.906250\\
0.093750 0.968750\\
0.031250 0.968750\\
			};
\end{axis}
\end{tikzpicture}


==> meshUnstructured2.tex <==
\begin{tikzpicture}[]
\clip (-1.13,-.9) rectangle (3.825,3.20);
\begin{axis}[
	xtick={0,.5,...,1}, ytick={0,.5,...,1},
	axis background/.style={fill=white},
	axis x line*=bottom,axis y line*=left,
	xlabel = $x$,
	ylabel = $y$,
	% axis line shift = 10pt,
	scale=.590,
]\addplot[%
patch,%
darkblue,%
% faceted color = blue,%
line width    = .1pt,%
table/row sep = \\,
	patch type = line,
	patch table={
0 13\\
0 16\\
1 17\\
1 18\\
2 20\\
2 21\\
3 23\\
3 24\\
4 14\\
4 15\\
4 19\\
4 22\\
4 26\\
5 13\\
5 14\\
5 17\\
6 18\\
6 19\\
6 20\\
7 21\\
7 22\\
7 23\\
8 15\\
8 16\\
8 24\\
8 25\\
9 13\\
9 14\\
9 15\\
9 16\\
10 14\\
10 17\\
10 18\\
10 19\\
11 19\\
11 22\\
12 15\\
12 22\\
12 23\\
12 24\\
12 27\\
12 28\\
15 25\\
15 26\\
22 27\\
24 28\\
		}]
			table[row sep=\\] {
x y\\
0.000000 0.000000\\
1.000000 0.000000\\
1.000000 1.000000\\
0.000000 1.000000\\
0.500000 0.500000\\
0.500000 0.000000\\
1.000000 0.500000\\
0.500000 1.000000\\
0.000000 0.500000\\
0.300000 0.300000\\
0.750000 0.250000\\
0.750000 0.750000\\
0.250000 0.750000\\
0.250000 0.000000\\
0.500000 0.250000\\
0.250000 0.500000\\
0.000000 0.250000\\
0.750000 0.000000\\
1.000000 0.250000\\
0.750000 0.500000\\
1.000000 0.750000\\
0.750000 1.000000\\
0.500000 0.750000\\
0.250000 1.000000\\
0.000000 0.750000\\
0.125000 0.625000\\
0.375000 0.625000\\
0.375000 0.875000\\
0.125000 0.875000\\
			};
\end{axis}
\end{tikzpicture}


==> meshUnstructured3.tex <==
\begin{tikzpicture}[]
\clip (-1.13,-.9) rectangle (3.825,3.20);
\begin{axis}[
	xtick={0,.5,...,1}, ytick={0,.5,...,1},
	axis background/.style={fill=white},
	axis x line*=bottom,axis y line*=left,
	xlabel = $x$,
	ylabel = $y$,
	% axis line shift = 10pt,
	scale=.590,
]\addplot[%
patch,%
darkblue,%
% faceted color = blue,%
line width    = .1pt,%
table/row sep = \\,
	patch type = line,
	patch table={
0 41\\
0 44\\
1 56\\
1 57\\
2 68\\
2 69\\
3 79\\
3 80\\
4 48\\
4 49\\
4 62\\
4 65\\
4 86\\
5 45\\
5 46\\
5 53\\
6 59\\
6 60\\
6 66\\
7 71\\
7 72\\
7 77\\
8 51\\
8 52\\
8 75\\
8 81\\
9 42\\
9 43\\
9 47\\
9 50\\
10 54\\
10 55\\
10 58\\
10 61\\
11 63\\
11 64\\
11 67\\
11 70\\
12 73\\
12 74\\
12 76\\
12 78\\
12 89\\
12 94\\
13 41\\
13 42\\
13 45\\
14 46\\
14 47\\
14 48\\
14 55\\
15 49\\
15 50\\
15 51\\
15 73\\
15 82\\
15 85\\
16 43\\
16 44\\
16 52\\
17 53\\
17 54\\
17 56\\
18 57\\
18 58\\
18 59\\
19 60\\
19 61\\
19 62\\
19 63\\
20 66\\
20 67\\
20 68\\
21 69\\
21 70\\
21 71\\
22 64\\
22 65\\
22 72\\
22 76\\
22 90\\
23 77\\
23 78\\
23 79\\
24 74\\
24 75\\
24 80\\
24 93\\
25 41\\
25 42\\
25 43\\
25 44\\
26 42\\
26 45\\
26 46\\
26 47\\
27 47\\
27 48\\
27 49\\
27 50\\
28 43\\
28 50\\
28 51\\
28 52\\
29 46\\
29 53\\
29 54\\
29 55\\
30 54\\
30 56\\
30 57\\
30 58\\
31 58\\
31 59\\
31 60\\
31 61\\
32 48\\
32 55\\
32 61\\
32 62\\
33 62\\
33 65\\
34 60\\
34 63\\
35 67\\
35 70\\
36 64\\
36 72\\
37 51\\
37 73\\
37 74\\
37 75\\
37 83\\
37 84\\
38 49\\
38 65\\
38 73\\
38 76\\
38 87\\
38 88\\
39 72\\
39 76\\
39 77\\
39 78\\
39 91\\
39 92\\
40 74\\
40 78\\
40 79\\
40 80\\
40 95\\
40 96\\
49 85\\
49 86\\
51 81\\
51 82\\
65 87\\
72 91\\
73 83\\
73 88\\
74 93\\
74 94\\
75 84\\
76 89\\
76 90\\
78 92\\
78 95\\
80 96\\
		}]
			table[row sep=\\] {
x y\\
0.000000 0.000000\\
1.000000 0.000000\\
1.000000 1.000000\\
0.000000 1.000000\\
0.500000 0.500000\\
0.500000 0.000000\\
1.000000 0.500000\\
0.500000 1.000000\\
0.000000 0.500000\\
0.275000 0.275000\\
0.750000 0.250000\\
0.750000 0.750000\\
0.250000 0.750000\\
0.250000 0.000000\\
0.500000 0.250000\\
0.250000 0.500000\\
0.000000 0.250000\\
0.750000 0.000000\\
1.000000 0.250000\\
0.750000 0.500000\\
1.000000 0.750000\\
0.750000 1.000000\\
0.500000 0.750000\\
0.250000 1.000000\\
0.000000 0.750000\\
0.121919 0.089779\\
0.354721 0.153961\\
0.409151 0.365849\\
0.092957 0.360058\\
0.625000 0.125000\\
0.875000 0.125000\\
0.875000 0.375000\\
0.625000 0.375000\\
0.625000 0.625000\\
0.875000 0.625000\\
0.875000 0.875000\\
0.625000 0.875000\\
0.125000 0.625000\\
0.375000 0.625000\\
0.375000 0.875000\\
0.125000 0.875000\\
0.125000 0.000000\\
0.264942 0.157043\\
0.134151 0.215849\\
0.000000 0.125000\\
0.375000 0.000000\\
0.500000 0.125000\\
0.346039 0.270279\\
0.500000 0.375000\\
0.375000 0.500000\\
0.285221 0.378081\\
0.125000 0.500000\\
0.000000 0.375000\\
0.625000 0.000000\\
0.750000 0.125000\\
0.625000 0.250000\\
0.875000 0.000000\\
1.000000 0.125000\\
0.875000 0.250000\\
1.000000 0.375000\\
0.875000 0.500000\\
0.750000 0.375000\\
0.625000 0.500000\\
0.750000 0.625000\\
0.625000 0.750000\\
0.500000 0.625000\\
1.000000 0.625000\\
0.875000 0.750000\\
1.000000 0.875000\\
0.875000 1.000000\\
0.750000 0.875000\\
0.625000 1.000000\\
0.500000 0.875000\\
0.250000 0.625000\\
0.125000 0.750000\\
0.000000 0.625000\\
0.375000 0.750000\\
0.375000 1.000000\\
0.250000 0.875000\\
0.125000 1.000000\\
0.000000 0.875000\\
0.062500 0.562500\\
0.187500 0.562500\\
0.187500 0.687500\\
0.062500 0.687500\\
0.312500 0.562500\\
0.437500 0.562500\\
0.437500 0.687500\\
0.312500 0.687500\\
0.312500 0.812500\\
0.437500 0.812500\\
0.437500 0.937500\\
0.312500 0.937500\\
0.062500 0.812500\\
0.187500 0.812500\\
0.187500 0.937500\\
0.062500 0.937500\\
			};
\end{axis}
\end{tikzpicture}

